Characterization of Helicopter Rotor Blade Modulation in UHF and Microwave Bands

This paper presents metrics and measurement methods for the experimental characterization of helicopter rotor blade modulation of the wireless propagation channel. Broadband bistatic channel measurements were conducted at three widely separated carrier frequencies (302 MHz in the UHF band, 4.9 GHz in the C-band, and 27.1 GHz in the Ka-band) for three military helicopters (CH-53, Tiger, and UMAT) at the Bundeswehr Technical and Airworthiness Center for Aircraft in Manching, Germany. The time-variant channel was analyzed in terms of the Doppler Power Spectrum and the RMS Doppler spread, the Doppler spectrogram, and the Power Time Profile. The RMS Doppler spread values were found to be moderate (up to 106 Hz), which is attributable to the predominantly lateral blade motion relative to the line-of-sight path. The Power Time Profiles revealed periodic blockage attenuations of up to 15 dB at Ka-band, increasing significantly with the carrier frequency; at 302 MHz, the blockage attenuation does not exceed 2.3 dB and the RMS Doppler spread stays below 10 Hz. The measured blockage attenuation was modeled using the double knife-edge diffraction model, showing good agreement with the measurements. The distinct micro-Doppler signatures visible in the spectrograms are identified as a potential resource for helicopter classification and passive radar applications.

==> Figures/attenuation_bar_chart_2_0.tex <==
% =========================================================================
%  attenuation_bar_chart_2_0.tex
%
%  Figure for issue A.3.14: blockage attenuation versus carrier
%  frequency for the UMAT, Tiger and CH-53 helicopters (data from
%  Table IX of the paper).
%
%  This file contains *only* the tikzpicture environment so that it
%  can be imported directly into a parent LaTeX document:
%
%      \begin{figure}[htbp]
%        \centering
%        \input{attenuation_bar_chart_2_0}
%        \caption{Estimated blockage attenuation vs.\ carrier
%          frequency for UMAT, Tiger and CH-53.}
%        \label{fig:attenuation_bar_chart}
%      \end{figure}
%
%  Required in the parent preamble:
%      \usepackage{tikz}
%      \usepackage{pgfplots}
%      \pgfplotsset{compat=1.18}
%      \usetikzlibrary{patterns}    % built-in north east lines pattern
%      \input{colormap}             % cmapBlue, cmapOrange, cmapGreen,
%                                   % cmapGray
%
%  Recommended for matching style (IEEEtran conference, 10 pt):
%      \usepackage{newtxtext,newtxmath}
%
% -------------------------------------------------------------------------
%  Layout
% -------------------------------------------------------------------------
%
%  Grouped bar chart, three frequency groups (302 MHz, 4.9 GHz,
%  27.1 GHz) along x.  Each group contains up to three bars:
%      UMAT   (cmapBlue,   leftmost,  shift -0.25)
%      Tiger  (cmapOrange, centre,    shift  0)
%      CH-53  (cmapGreen,  rightmost, shift +0.25)
%
%  Within a group the bars touch (bar width 0.25 = shift step).
%  Between groups there is a gap of 0.5 axis units.
%
%  At 302 MHz, UMAT and Tiger were not measured.  Their slots are
%  filled with hatched zero-data markers (height 1.0 dB, white fill,
%  cmapGray edges and diagonal hatching) so that the n/a positions
%  read as "no measurement available" rather than absent data.
%
%  Numerical values are printed above each measured bar (\scriptsize)
%  so that the chart fully replaces Table IX.
%
% -------------------------------------------------------------------------
%  Sizing  (matches the matplotlib baseline at 1:1)
% -------------------------------------------------------------------------
%
%    Total figure width:   \columnwidth (88.9 mm in IEEEtran)
%    Total figure height:  2 in (~50.8 mm)
%    Y-axis range:         0..17 dB,  ticks every 3 dB
%    X-axis range:         [-0.6, 2.6] axis units
% =========================================================================

\begin{tikzpicture}
\begin{axis}[
  %% --- canvas --------------------------------------------------------
  scale only axis=true,
  width=216pt,
  height=113pt,
  axis lines*=left,                       % only bottom + left spines
  axis line style={line width=0.6pt},     % spine stroke width
  tick style={line width=0.6pt},          % tick stroke width
  axis on top=false,                      % bars in front of grid
  tick align=outside,                     % ticks point outward
  %
  %% --- ranges --------------------------------------------------------
  ymin=0, ymax=17,
  xmin=-0.5, xmax=2.5,
  enlarge x limits=false,
  %
  %% --- labels & ticks ------------------------------------------------
  ylabel={Blockage attenuation in dB},
  xlabel={Carrier frequency},
  xtick={0,1,2},
  xticklabels={302\,MHz, 4.9\,GHz, 27.1\,GHz},
  ytick={0,3,6,9,12,15},
  every axis label/.append style={font=\footnotesize},
  every tick label/.append style={font=\footnotesize},
  %
  %% --- grid ----------------------------------------------------------
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={dotted, gray!60, line width=0.4pt},
  %
  %% --- bars ----------------------------------------------------------
  ybar,
  bar width=0.25,
  %
  %% --- bar value labels ---------------------------------------------
  nodes near coords,
  nodes near coords style={
    font=\scriptsize, inner sep=1pt,
    /pgf/number format/.cd, fixed, fixed zerofill, precision=1,
  },
  %
  %% --- legend --------------------------------------------------------
  legend pos=north west,
  legend style={
    draw=none, fill=none,
    font=\footnotesize,
    inner sep=1pt, row sep=-1pt,
  },
  legend cell align=left,
  legend image code/.code={
    \draw[#1, draw=black, line width=0.5pt]
      (0cm,-0.7mm) rectangle (3mm,1.4mm);
  },
]

  %% UMAT  (cmapBlue, shift -0.25)
  \addplot[fill=cmapBlue, draw=black, line width=0.6pt, bar shift=-0.25]
    coordinates {(1,3.0) (2,9.1)};
  \addlegendentry{UMAT}

  %% Tiger (cmapOrange, shift 0)
  \addplot[fill=cmapOrange, draw=black, line width=0.6pt, bar shift=0]
    coordinates {(1,4.7) (2,6.4)};
  \addlegendentry{Tiger}

  %% CH-53 (cmapGreen, shift +0.25)
  \addplot[fill=cmapGreen, draw=black, line width=0.6pt, bar shift=0.25]
    coordinates {(0,2.3) (1,4.0) (2,15.0)};
  \addlegendentry{CH-53}

  %% --- n/a markers at 302 MHz for UMAT and Tiger -------------------
  %  Manual draws because they aren't part of any addplot series.
  %  Bar boundaries (axis cs):
  %     UMAT slot:   x in [-0.375, -0.125]
  %     Tiger slot:  x in [-0.125,  0.125]
  %  Height: 1.0 dB.
  \draw[draw=cmapGray, line width=0.5pt, fill=white,
        postaction={pattern=north east lines,
                    pattern color=cmapGray}]
    (axis cs:-0.375,0) rectangle (axis cs:-0.125,1.0);
  \draw[draw=cmapGray, line width=0.5pt, fill=white,
        postaction={pattern=north east lines,
                    pattern color=cmapGray}]
    (axis cs:-0.125,0) rectangle (axis cs:0.125,1.0);

\end{axis}
\end{tikzpicture}


==> Figures/bello_functions_1_3.tex <==
% =========================================================================
%  bello_functions_1_3.tex
%
%  TikZ figure: Bello's system functions for wireless channel
%  characterization and their mutual relationships.
%
%  Column-width compatible variant of bello_functions_1_2.tex:
%    - Outer box width reduced from 20 mm to 18 mm (matches the inner
%      box width); the gap between outer and inner box edges is
%      unchanged, so arrow geometry is preserved.
%    - Legend moved from the lower-right corner to a row below the
%      bottom outer box, eliminating the right-side overflow.
%    - Total bounding box: 87 mm wide (fits the IEEE conference
%      column width of 88.9 mm with a ~2 mm safety margin).
%
%  This file contains *only* the tikzpicture environment so that it
%  can be imported directly into a parent LaTeX document.  Typical
%  use:
%
%      \begin{figure}[htbp]
%        \centering
%        \input{bello_functions_1_3}
%        \caption{Bello's system functions and their relationships.}
%        \label{fig:bello_functions}
%      \end{figure}
%
%  Required in the parent preamble:
%      \usepackage{tikz}
%      \usetikzlibrary{arrows.meta}
%      \input{colormap}    % defines cmapGreenDark and cmapRedDark
%
%  Recommended for matching style (IEEEtran conference, 10 pt):
%      \usepackage{newtxtext,newtxmath}
%
% -------------------------------------------------------------------------
%  Layout
% -------------------------------------------------------------------------
%
%  Four outer boxes (Bello's system functions) connected via
%  color-coded arrows to four inner boxes (power / spectral
%  quantities).  Fourier-transform dumbbell symbols at the corners
%  indicate which domain variables are related by a transform.  A
%  two-entry legend explaining the arrow color code sits below the
%  figure, centred on the vertical axis.
%
%    Outer boxes (system functions):
%      h(t,tau)   - Input Delay Spread Function     (top)
%      H(nu,f)    - Output Doppler Spread Function   (bottom)
%      S(nu,tau)  - Delay-Doppler Spread Function    (left)
%      T(t,f)     - Time-Variant Transfer Function   (right)
%
%    Inner boxes (power / spectral quantities):
%      p_d(tau)   - Power Delay Profile              (top-left)
%      p_t(t)     - Power Time Profile               (top-right)
%      S_D(nu)    - Doppler Power Spectrum           (bottom-left)
%      S_f(f)     - Power Spectrum                   (bottom-right)
%
% -------------------------------------------------------------------------
%  Geometry  (all values in mm, origin at figure centre, symmetric
%             about both axes)
% -------------------------------------------------------------------------
%
%    Horizontal: 18 + 6 + 18 + 3 + 18 + 6 + 18 = 87 mm
%    Vertical:   15 + 8 + 11 + 3 + 11 + 8 + 15 = 71 mm  (boxes only)
%                + ~9 mm for the legend below the bottom box
%
%    Outer boxes:  18 mm wide x 15 mm high  (all four)
%    Inner boxes:  18 mm wide x 11 mm high
%    Inner gap:     3 mm  (between adjacent inner boxes)
%    Outer gap:     8 mm vertical,  6 mm horizontal
%
%  Arrow-color encoding:
%    Green (cmapGreenDark) = averaging:    overline{|.|^2}
%    Red   (cmapRedDark)   = integration:  sum |.|^2
%
%  Arrows leave each outer box at 45 degrees with ~1 mm gap to the
%  box edges.  FT dumbbells use identical open / filled circles
%  (1.6 mm diameter, 1 pt stroke) and a connecting line; circles are
%  placed last so they cover the line endpoints cleanly.
% =========================================================================

\begin{tikzpicture}[x=1mm, y=1mm, line width=1pt,
  %
  % --- Reusable styles ------------------------------------------------
  %
  % Box labels: single auto-width node with explicit \\ line breaks,
  % centred within each box.  Font = \footnotesize.
  boxlabel/.style={align=center, font=\footnotesize, inner sep=0pt},
  %
  % Box outline: rounded corners for all rectangles.
  box/.style={rounded corners=1.5mm},
]

% =====================================================================
%  LAYER 1 -- BOXES
% =====================================================================

% -- Outer boxes (system functions, all 18 mm wide x 15 mm high) -----

% Top -- h(t,tau)
\draw[box] (-9, 20.5) rectangle (9, 35.5);
\node[boxlabel] at (0, 28)
  {Input Delay\\ Spread Funct.\\ $h(t,\tau)$};

% Bottom -- H(nu,f)
\draw[box] (-9,-35.5) rectangle (9,-20.5);
\node[boxlabel] at (0,-28)
  {Output Doppler\\ Spread Funct.\\ $H(\nu,f)$};

% Left -- S(nu,tau)
\draw[box] (-43.5,-7.5) rectangle (-25.5, 7.5);
\node[boxlabel] at (-34.5, 0)
  {Delay-Doppler\\ Spread Funct.\\ $S(\nu,\tau)$};

% Right -- T(t,f)
\draw[box] (25.5,-7.5) rectangle (43.5, 7.5);
\node[boxlabel] at (34.5, 0)
  {Time-Variant\\ Transfer Funct.\\ $T(t,f)$};

% -- Inner boxes (power / spectral quantities, unchanged) ------------

% Top-left -- p_d(tau)
\draw[box] (-19.5, 1.5) rectangle (-1.5, 12.5);
\node[boxlabel] at (-10.5, 7.0)
  {Power Delay\\ Profile\\ $p_d(\tau)$};

% Top-right -- p_t(t)
\draw[box] (1.5, 1.5) rectangle (19.5, 12.5);
\node[boxlabel] at (10.5, 7.0)
  {Power Time\\ Profile\\ $p_t(t)$};

% Bottom-left -- S_D(nu)
\draw[box] (-19.5,-12.5) rectangle (-1.5,-1.5);
\node[boxlabel] at (-10.5,-7.0)
  {Doppler Power\\ Spectrum\\ $S_D(\nu)$};

% Bottom-right -- S_f(f)
\draw[box] (1.5,-12.5) rectangle (19.5,-1.5);
\node[boxlabel] at (10.5,-7.0)
  {Power\\ Spectrum\\ $S_f(f)$};

% =====================================================================
%  LAYER 2 -- COLOR-CODED ARROWS  (outer boxes -> inner boxes)
% =====================================================================
%
%  Each outer box sends two 45-degree arrows toward its two
%  neighbouring inner boxes.  Arrowheads (Stealth) point inward
%  toward the inner box.  See header for color encoding.
%
%  Gap between arrow endpoints and box edges: ~1 mm in x and y.
%  Arrow starting points lie inside the outer-box footprint and were
%  unchanged from v1.2: they remain valid because the outer boxes
%  shrank only on their *outer* edges.

\tikzset{
  avgconn/.style={-{Stealth[length=2.5mm, width=1.8mm]},
                  line width=2pt, cmapGreenDark},
  sumconn/.style={-{Stealth[length=2.5mm, width=1.8mm]},
                  line width=2pt, cmapRedDark},
}

% From top box h(t,tau) -- downward at 45 degrees
\draw[avgconn] ( -3.5, 19.5) -- ( -9.5, 13.5);  % h -> p_d  (avg over t)
\draw[sumconn] (  3.5, 19.5) -- (  9.5, 13.5);  % h -> p_t  (sum over tau)

% From left box S(nu,tau) -- rightward at 45 degrees
\draw[sumconn] (-24.5,  2.0) -- (-20.5,  6.0);  % S -> p_d  (sum over nu)
\draw[avgconn] (-24.5, -2.0) -- (-20.5, -6.0);  % S -> S_D  (avg over tau)

% From right box T(t,f) -- leftward at 45 degrees
\draw[avgconn] ( 24.5,  2.0) -- ( 20.5,  6.0);  % T -> p_t  (avg over f)
\draw[sumconn] ( 24.5, -2.0) -- ( 20.5, -6.0);  % T -> S_f  (sum over t)

% From bottom box H(nu,f) -- upward at 45 degrees
\draw[sumconn] ( -3.5,-19.5) -- ( -9.5,-13.5);  % H -> S_D  (sum over f)
\draw[avgconn] (  3.5,-19.5) -- (  9.5,-13.5);  % H -> S_f  (avg over nu)

% =====================================================================
%  LAYER 2a -- LEGEND  (centred below the bottom outer box)
% =====================================================================
%
%  Two-entry legend explaining the arrow color code.  Placed below
%  the figure so it does not extend the horizontal bounding box.

\node[anchor=north, inner sep=0pt]
  at (0, -37.5) {%
    \begin{tikzpicture}[x=1mm, y=1mm, baseline=0]
      \draw[cmapGreenDark, line width=2pt,
            -{Stealth[length=2mm, width=1.4mm]}]
        (0, 4) -- (5, 4);
      \node[anchor=west, font=\footnotesize, inner sep=1pt]
        at (6, 4) {averaging: $\overline{|\cdot|^2}$};
      \draw[cmapRedDark, line width=2pt,
            -{Stealth[length=2mm, width=1.4mm]}]
        (0, 0) -- (5, 0);
      \node[anchor=west, font=\footnotesize, inner sep=1pt]
        at (6, 0) {integration: $\textstyle\sum|\cdot|^2$};
    \end{tikzpicture}%
  };

% =====================================================================
%  LAYER 3 -- FOURIER-TRANSFORM DUMBBELL SYMBOLS
% =====================================================================
%
%  Four dumbbells at the corners between adjacent outer boxes.  Each
%  consists of a connecting line at 45 degrees, an open circle (time
%  / delay variable), a filled circle (frequency / Doppler variable),
%  and variable labels.  The line is drawn first; circles are placed
%  on top to cover the line endpoints cleanly.  Both circles share
%  identical size (1.6 mm) and stroke (1 pt).  Circle centres are
%  separated by Delta = (3, 3) mm.
%
%  Dumbbell positions are referenced to the outer-box edges that did
%  not move (S right edge, T left edge, h bottom edge, H top edge),
%  so they are unchanged from v1.2.
%
%  Transform pairs:
%    Top-left     (h <-> S):   t  <-> nu    (FT over t)
%    Top-right    (h <-> T):   tau <-> f    (FT over tau)
%    Bottom-left  (S <-> H):   tau <-> f    (FT over tau)
%    Bottom-right (T <-> H):   t  <-> nu    (FT over t)

\tikzset{
  opencircle/.style={draw, circle, minimum size=1.6mm,
                     inner sep=0pt, line width=1pt, fill=white},
  filledcircle/.style={draw, circle, minimum size=1.6mm,
                       inner sep=0pt, line width=1pt, fill=black},
  ftlabel/.style={font=\normalsize, inner sep=0pt},
}

% Top-left  (h <-> S,  FT over t <-> nu)
\draw[line width=1pt] (-23, 22) -- (-26, 19);
\node[opencircle]   at (-23, 22) {};
\node[filledcircle] at (-26, 19) {};
\node[ftlabel] at (-21, 23.5) {$t$};
\node[ftlabel] at (-28, 17.5) {$\nu$};

% Top-right  (h <-> T,  FT over tau <-> f)
\draw[line width=1pt] ( 23, 22) -- ( 26, 19);
\node[opencircle]   at ( 23, 22) {};
\node[filledcircle] at ( 26, 19) {};
\node[ftlabel] at ( 21, 23.5) {$\tau$};
\node[ftlabel] at ( 28, 17.5) {$f$};

% Bottom-left  (S <-> H,  FT over tau <-> f)
\draw[line width=1pt] (-26,-19) -- (-23,-22);
\node[opencircle]   at (-26,-19) {};
\node[filledcircle] at (-23,-22) {};
\node[ftlabel] at (-28,-17.5) {$\tau$};
\node[ftlabel] at (-21,-23.5) {$f$};

% Bottom-right  (T <-> H,  FT over t <-> nu)
\draw[line width=1pt] ( 26,-19) -- ( 23,-22);
\node[opencircle]   at ( 26,-19) {};
\node[filledcircle] at ( 23,-22) {};
\node[ftlabel] at ( 28,-17.5) {$t$};
\node[ftlabel] at ( 21,-23.5) {$\nu$};

\end{tikzpicture}


==> Figures/block_diagram_rx_1_3.tex <==
% =========================================================================
%  block_diagram_rx_1_3.tex
%
%  TikZ figure: Block diagram of the receiver (RX) measurement chain.
%
%  This file contains *only* the tikzpicture environment so that it can
%  be imported directly into a parent LaTeX document.  Typical use:
%
%      \begin{figure}[htbp]
%        \centering
%        \input{block_diagram_rx_1_3}
%        \caption{Block diagram of the receiver (RX) measurement chain.}
%        \label{fig:block_diagram_rx}
%      \end{figure}
%
%  Required in the parent preamble:
%      \usepackage{tikz}
%      \usetikzlibrary{arrows.meta}
%
%  Recommended for matching style (IEEEtran conference, 10 pt):
%      \usepackage{newtxtext,newtxmath}
%
% -------------------------------------------------------------------------
%  Layout
% -------------------------------------------------------------------------
%
%    - Two antennas (R&S HK116E for 300 MHz, MVG QH2000 for 5 / 27 GHz)
%      at the top, feeding a signal analyzer (R&S FSW43) below via a
%      Y-junction.
%    - A Fraunhofer HHI Synchronomat at the bottom, supplying the
%      analyzer with a 10 MHz reference and a trigger through two
%      parallel arrows.
%
% -------------------------------------------------------------------------
%  Geometry  (all values in mm, x-origin at the signal-analyzer centre)
% -------------------------------------------------------------------------
%
%    Horizontal: antennas at  x = +/-12 (centres)
%    Vertical:     9  antenna tops
%                 -3  antenna bottoms
%                -12  Y-junction merge level     (8 mm legs)
%                -18  signal analyzer top
%                -30  signal analyzer bottom
%                -38  Fraunhofer HHI top
%                -50  Fraunhofer HHI bottom
%
%  Antenna leg length (8 mm) is sized to fit the two-line
%  "5 GHz / 27 GHz" label (~7 mm tall in \footnotesize).
%
%  Vertical positions of the signal analyzer and Synchronomat match
%  those of the signal generator and Synchronomat in the corresponding
%  TX figure, so the two figures align visually when placed side by
%  side or stacked.
%
%  Convention (inherited from bello_functions_1_1.tex):  every arrow /
%  line endpoint lies 1 mm outside the adjacent box edge so that
%  arrowheads sit just outside the box outlines and antenna feed lines
%  start just below the antenna boxes.
% =========================================================================

\begin{tikzpicture}[x=1mm, y=1mm, line width=1pt,
  %
  % --- Reusable styles ------------------------------------------------
  %
  % Centred multi-line text inside boxes (uses \\ for line breaks).
  boxlabel/.style={align=center, font=\footnotesize, inner sep=0pt},
  %
  % Wire / frequency labels next to lines and arrows.
  arrlabel/.style={font=\footnotesize, inner sep=1pt},
  %
  % Box outline: rounded corners for all rectangles.
  box/.style={rounded corners=1.5mm},
  %
  % Connection arrow: 1 pt line with Stealth arrowhead.
  conn/.style={-{Stealth[length=2.5mm, width=1.8mm]}, line width=1pt},
]

% =====================================================================
%  LAYER 1 -- BOXES
% =====================================================================

% -- Top row: antennas ------------------------------------------------

% Antenna R&S HK116E -- 300 MHz path
\draw[box] (-22, -3) rectangle (-2, 9);
\node[boxlabel] at (-12, 3)
  {Antenna\\R\&S\textsuperscript{\textregistered}HK116E};

% Antenna MVG QH2000 -- 5 GHz / 27 GHz path
\draw[box] (2, -3) rectangle (22, 9);
\node[boxlabel] at (12, 3)
  {Antenna\\MVG QH2000};

% -- Middle: signal analyzer -----------------------------------------

\draw[box] (-13, -30) rectangle (13, -18);
\node[boxlabel] at (0, -24)
  {Signal Analyzer\\R\&S\textsuperscript{\textregistered}FSW43};

% -- Bottom: synchronisation unit ------------------------------------

\draw[box] (-13, -50) rectangle (13, -38);
\node[boxlabel] at (0, -44)
  {Fraunhofer HHI\\Synchronomat};

% =====================================================================
%  LAYER 2 -- CONNECTIONS
% =====================================================================

% -- Antennas -> signal analyzer (Y-junction) ------------------------
%
%  Each antenna drops a vertical leg (8 mm long, starting 1 mm below
%  the antenna box) to a shared horizontal merge bar at y = -12.  A
%  single arrow then carries the combined feed into the analyzer.
%
\draw (-12, -4) -- (-12, -12);                 % left leg  (300 MHz)
\draw ( 12, -4) -- ( 12, -12);                 % right leg (5 / 27 GHz)
\draw (-12,-12) -- ( 12,-12);                  % horizontal merge bar
\draw[conn] (0, -12) -- (0, -17);              % combined feed -> analyzer

% Frequency tags next to each leg, vertically centred on the legs.
\node[arrlabel, anchor=east]            at (-13, -8) {300\,MHz};
\node[arrlabel, anchor=west, align=left] at ( 13, -8) {5\,GHz\\27\,GHz};

% -- Synchronomat -> signal analyzer (10 MHz reference + trigger) ----
%
%  Two parallel up-arrows at x = +/-2, each carrying one of the two
%  signals.  Labels sit on the outside of their respective arrows.
%
\draw[conn] (-2, -37) -- (-2, -31);            % 10 MHz reference
\draw[conn] ( 2, -37) -- ( 2, -31);            % trigger pulse
\node[arrlabel, anchor=east] at (-3, -34) {10\,MHz};
\node[arrlabel, anchor=west] at ( 3, -34) {Trigger};

\end{tikzpicture}


==> Figures/block_diagram_tx_1_7.tex <==
% =========================================================================
%  block_diagram_tx_1_7.tex
%
%  TikZ figure: Block diagram of the transmitter (TX) measurement chain.
%
%  This file contains *only* the tikzpicture environment so that it can
%  be imported directly into a parent LaTeX document.  Typical use:
%
%      \begin{figure}[htbp]
%        \centering
%        \input{block_diagram_tx_1_7}
%        \caption{Block diagram of the transmitter (TX) measurement chain.}
%        \label{fig:block_diagram_tx}
%      \end{figure}
%
%  Required in the parent preamble:
%      \usepackage{tikz}
%      \usetikzlibrary{arrows.meta}
%
%  Recommended for matching style (IEEEtran conference, 10 pt):
%      \usepackage{newtxtext,newtxmath}
%
% -------------------------------------------------------------------------
%  Layout
% -------------------------------------------------------------------------
%
%    - Two antennas at the top (HR Smith 10-118-37 for 300 MHz, R&S
%      HL050 for 5 / 27 GHz).  Both are 2-line boxes of identical
%      dimensions; the manufacturer name is dropped from the left
%      label, leaving "Antenna / 10-118-37".
%    - The RF switch (R&S OSP130) feeds both antennas through an
%      inverted-T junction: a short stub up from the switch, a
%      horizontal merge bar, and two vertical arrows into the antenna
%      bottoms.  This mirrors the antenna Y-junction in the RX figure.
%    - Two power amplifiers (ZVE-8G+ at 5 GHz on the left, RP27G34 at
%      27 GHz on the right) flank the RF switch.  Part numbers are
%      omitted from the labels; the boxes show "Power / Amplifier"
%      only.  Bidirectional arrows between the switch and each
%      amplifier encode the loop-back path (out via the switch, back
%      through it).
%    - A signal generator (R&S SMW200A) feeds the RF switch from below.
%    - A Fraunhofer HHI Synchronomat at the bottom supplies the signal
%      generator with a 10 MHz reference (single centred arrow).  The
%      TX chain does not require an external trigger.
%
%  Overall signal flow:  signal generator -> RF switch -> power
%  amplifier (5 / 27 GHz path) -> RF switch -> antenna (300 MHz on the
%  left antenna, 5 / 27 GHz on the R&S HL050).
%
%  All boxes are 12 mm tall (2-line \footnotesize labels).
%
% -------------------------------------------------------------------------
%  Geometry  (all values in mm, x-origin at the RF-switch centre)
% -------------------------------------------------------------------------
%
%    Horizontal: amplifier pair at  x = +/-32 (centres, 20 mm wide)
%                antennas at        x = +/-12 (centres, 20 mm wide)
%
%  Box-width inventory (matches the RX figure's two-width set):
%    20 mm: antennas, both power amplifiers, RF switch
%    26 mm: signal generator, Synchronomat
%  The amplifier inner edges (x = +/-22) align with the antenna
%  outer edges (x = +/-22) directly above them.
%    Vertical:    31  antenna tops (both)
%                 19  antenna bottoms (both)
%                 10  T-junction merge level     (8 mm antenna legs)
%                  6  power amplifier tops,  RF switch top
%                  0  amplifier / RF switch centre
%                 -6  power amplifier bottoms,  RF switch bottom
%                -18  signal generator top
%                -30  signal generator bottom
%                -38  Fraunhofer HHI top
%                -50  Fraunhofer HHI bottom
%
%  Antenna leg length (8 mm) is sized to fit the two-line
%  "5 GHz / 27 GHz" label (~7 mm tall in \footnotesize), matching the
%  corresponding leg length in block_diagram_rx_1_3.tex.
%
%  Vertical positions of the signal generator and Synchronomat match
%  those of the signal analyzer and Synchronomat in the corresponding
%  RX figure, so the two figures align visually when placed side by
%  side or stacked.
%
%  Convention (inherited from bello_functions_1_1.tex):  every arrow /
%  line endpoint lies 1 mm outside the adjacent box edge so that
%  arrowheads sit just outside the box outlines.
% =========================================================================

\begin{tikzpicture}[x=1mm, y=1mm, line width=1pt,
  %
  % --- Reusable styles ------------------------------------------------
  %
  % Centred multi-line text inside boxes (uses \\ for line breaks).
  boxlabel/.style={align=center, font=\footnotesize, inner sep=0pt},
  %
  % Wire / frequency labels next to lines and arrows.
  arrlabel/.style={font=\footnotesize, inner sep=1pt},
  %
  % Box outline: rounded corners for all rectangles.
  box/.style={rounded corners=1.5mm},
  %
  % Connection arrow: 1 pt line with Stealth arrowhead.
  conn/.style={-{Stealth[length=2.5mm, width=1.8mm]}, line width=1pt},
]

% =====================================================================
%  LAYER 1 -- BOXES
% =====================================================================

% -- Top row: antennas (both 12 mm tall, y = 19 .. 31) ---------------

% Antenna for 300 MHz path -- HR Smith 10-118-37 (manufacturer omitted
% from label).
\draw[box] (-22, 19) rectangle (-2, 31);
\node[boxlabel] at (-12, 25)
  {Antenna\\10-118-37};

% Antenna R&S HL050 -- 5 GHz / 27 GHz path
\draw[box] (2, 19) rectangle (22, 31);
\node[boxlabel] at (12, 25)
  {Antenna\\R\&S\textsuperscript{\textregistered}HL050};

% -- Middle row: power amplifiers + RF switch (all 12 mm tall) -------

% Power Amplifier -- 5 GHz path (ZVE-8G+, part number omitted)
\draw[box] (-42, -6) rectangle (-22, 6);
\node[boxlabel] at (-32, 0)
  {Power\\Amplifier};

% RF Switch R&S OSP130 -- central node
\draw[box] (-10, -6) rectangle (10, 6);
\node[boxlabel] at (0, 0)
  {RF Switch\\R\&S\textsuperscript{\textregistered}OSP130};

% Power Amplifier -- 27 GHz path (RP27G34, part number omitted)
\draw[box] (22, -6) rectangle (42, 6);
\node[boxlabel] at (32, 0)
  {Power\\Amplifier};

% -- Lower rows: signal generator + synchronisation unit -------------

% Signal Generator R&S SMW200A
\draw[box] (-13, -30) rectangle (13, -18);
\node[boxlabel] at (0, -24)
  {Signal Generator\\R\&S\textsuperscript{\textregistered}SMW200A};

% Fraunhofer HHI Synchronomat
\draw[box] (-13, -50) rectangle (13, -38);
\node[boxlabel] at (0, -44)
  {Fraunhofer HHI\\Synchronomat};

% =====================================================================
%  LAYER 2 -- CONNECTIONS
% =====================================================================

% -- RF switch <-> 5 GHz amplifier (bidirectional loop) --------------
%
%  Two anti-parallel arrows on either side of the wire centreline:
%  upper goes out (drive), lower comes back (return).
%
\draw[conn] (-11,  3) -- (-21,  3);            % switch -> amplifier
\draw[conn] (-21, -3) -- (-11, -3);            % amplifier -> switch
\node[arrlabel, anchor=south] at (-16, 4) {5\,GHz};

% -- RF switch <-> 27 GHz amplifier (bidirectional loop) -------------
\draw[conn] ( 11,  3) -- ( 21,  3);            % switch -> amplifier
\draw[conn] ( 21, -3) -- ( 11, -3);            % amplifier -> switch
\node[arrlabel, anchor=south] at ( 16, 4) {27\,GHz};

% -- RF switch -> antennas (inverted-T junction) ---------------------
%
%  A short stub leaves the RF switch top, joins a horizontal merge bar
%  at y = 10, and the two ends of the bar feed vertical arrows up into
%  each antenna.  The arrows are 8 mm long, sized to fit the two-line
%  "5 GHz / 27 GHz" label alongside the right leg.
%
\draw       (  0,  7) -- (  0, 10);            % stub from RF switch
\draw       (-12, 10) -- ( 12, 10);            % horizontal merge bar
\draw[conn] (-12, 10) -- (-12, 18);            % left  leg -> 300 MHz
\draw[conn] ( 12, 10) -- ( 12, 18);            % right leg -> HL050

% Frequency tags next to each leg, vertically centred on the legs.
\node[arrlabel, anchor=east]             at (-13, 14) {300\,MHz};
\node[arrlabel, anchor=west, align=left] at ( 13, 14) {5\,GHz\\27\,GHz};

% -- Signal generator -> RF switch (multi-band TX) -------------------
%
%  Single up-arrow carrying the multi-band TX signal.  The three
%  frequency tags sit on the right of the arrow, top-aligned just
%  below the arrow head.
%
\draw[conn] (0, -17) -- (0, -7);
\node[arrlabel, anchor=north west, align=left] at (1, -7.5)
  {300\,MHz\\5\,GHz\\27\,GHz};

% -- Synchronomat -> signal generator (10 MHz reference) -------------
%
%  Single centred arrow (no trigger on the TX side).  Label sits on
%  the right of the arrow.
%
\draw[conn] (0, -37) -- (0, -31);
\node[arrlabel, anchor=west] at (1, -34) {10\,MHz};

\end{tikzpicture}


==> Figures/measurement_setup_1_7.tex <==
% =========================================================================
%  measurement_setup_1_7.tex
%
%  TikZ figure: side-view schematic of the helicopter rotor blade
%  modulation measurement setup.
%
%  Drawn at 1:1000 scale.  All coordinates inside the tikzpicture
%  are in millimetres, where 1 mm represents 1 m of real-world
%  distance.
%
% -------------------------------------------------------------------------
%  Changes from v1.6
% -------------------------------------------------------------------------
%
%  - Helicopter icon: black instead of cmapOrange, line width raised
%    to 0.7 pt (author request: thin light lines hard to see).
%  - Angle annotation no longer overlaps the helicopter: arc radius
%    reduced 10 -> 5 (arc now entirely right of the rotor tip at
%    x = 99.07), label moved to (102.8, 5), leader adjusted.
%
% -------------------------------------------------------------------------
%  Changes from v1.5
% -------------------------------------------------------------------------
%
%  - Geometry re-parameterized to the Tiger measurement, consistent
%    with the double-knife-edge model parameterization
%    (doubleKniveEdge_2.m): tower height 40 m, LOS elevation angle
%    25.2 deg, horizontal Rx-Tx distance 40/tan(25.2 deg) = 85 m.
%    Tx moved from (130, 0) to (105, 0); ground shortened to 120 mm.
%  - Helicopter scope shifted so that the LOS still crosses the rotor
%    at 70% of the 6.5 m blade radius (4.55 m from the rotor centre):
%    rotor plane at 3.71 m height; LOS reaches 3.71 m at
%    x = 105 - 85*(3.71/40) = 97.12; centre = 97.12 - 4.55 = 92.57.
%  - Angle annotation changed from 20 deg to 25 deg; arc end angle
%    154.8 deg; leader and label repositioned accordingly.
%
%  Required in the parent preamble:
%      \usepackage{tikz}
%      \usetikzlibrary{arrows.meta}
% =========================================================================

\begin{tikzpicture}[
  x=1mm, y=1mm,
  line width=0.5pt, line cap=round, line join=round,
  dimline/.style={
    {Stealth[length=1.6mm, width=1.2mm]}-{Stealth[length=1.6mm, width=1.2mm]},
    line width=0.4pt
  },
  thinline/.style={line width=0.3pt},
]

  % --- Ground line (120 m, drawn at 1 pt for visual emphasis) -----
  \draw[line width=1pt] (0, 0) -- (120, 0);

  % --- Tower walls + top (continuous, uninterrupted by balconies) -
  \draw (10, 0) -- (10, 40) -- (18, 40) -- (18, 0);

  % --- Three balconies (4 m each, stacked y = 28..40) ------------
  \draw (10, 28) -- (8, 28) -- (8, 40) -- (10, 40);    % left stack
  \draw (18, 28) -- (20, 28) -- (20, 40) -- (18, 40);  % right stack
  % Floor dividers between adjacent balconies (only on protrusions)
  \draw (8, 32) -- (10, 32);
  \draw (8, 36) -- (10, 36);
  \draw (18, 32) -- (20, 32);
  \draw (18, 36) -- (20, 36);

  % --- Extension lines (thin, 0.3 pt, drawn before dim lines) ------
  \draw[thinline] (4, 40) -- (8, 40);
  \draw[thinline] (20, -9) -- (20, 0);
  \draw[thinline] (105, -9) -- (105, 0);

  % --- Tower height dimension (40 m, left of balcony) --------------
  \draw[dimline] (6, 0) -- (6, 40);
  \node[anchor=east, inner sep=2pt] at (6, 20) {40\,m};

  % --- Rx-to-Tx horizontal distance (85 m, below ground) ----------
  \draw[dimline] (20, -7) -- (105, -7);
  \node[anchor=north, inner sep=2pt] at (62.5, -7) {85\,m};

  % --- Tower label -------------------------------------------------
  \node[anchor=north, inner sep=2pt] at (14, -2) {Tower};

  % --- Helicopter (Eurocopter Tiger, 1:1000, black, 0.7 pt) --------
  % Geometry copied verbatim from helicopter_front_2_4.tex.
  % Placement (92.57, 0.733) puts the rotor centre at the point
  % that gives a 4.55 m LOS-blade intercept (70% of 6.5 m radius).
  \begin{scope}[shift={(92.57, 0.733)}, scale=0.15323, line cap=butt,
                color=black, line width=0.7pt]
    \draw (-42.420, 19.453) -- (-0.062, 19.430) -- (42.420, 19.454);
    \draw (-0.062, 19.430) -- (-0.072, 17.003);
    \draw (-1.954, 14.497)
       -- (-1.938, 16.742) -- (-0.072, 17.003)
       -- ( 1.746, 16.903) -- ( 1.876, 14.520)
       -- ( 5.094, 13.600) -- ( 7.188, 11.188)
       arc[start angle= 17.714, end angle=  -8.422, radius=14.791]
       -- ( 7.658,  2.111) -- ( 5.533, -0.661)
       -- (-5.612, -0.652) -- (-7.763,  2.148)
       -- (-7.825,  4.500)
       arc[start angle=189.256, end angle= 161.897, radius=14.049]
       -- (-4.858, 13.802)
       -- cycle;
    \draw (-1.954, 14.497) -- ( 1.876, 14.520);
    \draw (-7.825, 4.500)
       arc[start angle=-111.167, end angle=-86.906, radius=18.702]
       arc[start angle= -93.361, end angle=-68.335, radius=18.213];
    \draw (-0.042, 14.292) -- (-0.062, 3.265);
    \draw (-5.612, -0.652) -- (-10.110, -4.782);
    \draw ( 5.533, -0.661) -- ( 10.066, -4.785);
  \end{scope}

  % --- Line of sight (Tx -> Rx; dashed, thicker, shortened) -------
  \draw[
    -{Stealth[length=2.5mm, width=1.6mm]},
    line width=0.8pt,
    dashed,
    shorten >=1mm, shorten <=1mm
  ] (105, 0) -- (20, 40);

  % --- 25 deg LOS-to-ground angle annotation at Tx ----------------
  % Arc inside the wedge between ground and LOS; radius 5 keeps the
  % arc entirely right of the rotor tip (x = 99.07).
  \draw[line width=0.4pt]
    (100, 0) arc[start angle=180, end angle=154.8, radius=5];
  % Label outside the wedge with leader pointing into the wedge near
  % the arc.  The leader is drawn FIRST as a single line from the
  % inside-arc point all the way to the label's centre (102.8, 5);
  % the label is then drawn on top with fill=white, hiding the
  % portion of the leader inside the bounding box.
  \draw[thinline] (100.7, 1.7) -- (102.8, 5);
  \node[fill=white, inner sep=1.5pt] at (102.8, 5) {$25^\circ$};

  % --- Rx and Tx markers (drawn last so they sit on top) ----------
  \fill (20, 40) circle (0.7);
  \fill (105, 0) circle (0.7);

  % --- Rx and Tx labels --------------------------------------------
  \node[anchor=south west, inner sep=2pt] at (20.5, 40.5) {$R_x$};
  \node[anchor=south west, inner sep=2pt] at (105.5, 0.5) {$T_x$};

\end{tikzpicture}

